Infection Pressure on Fish in Cages

We address the question of how to connect predictions by hydrodynamic models of how sea lice move in water to observable measures that count the number of lice on each fish in a cage in the water. This question is important for management and regulation of aquacultural practice that tries to maximise food production and minimise risk to the environment. We do this through a simple rule-based model of interaction between sea lice and caged fish. The model is simple: sea lice can attach and detach from a fish. The model has a novel feature, encoding what is known as a master equation producing a time-series of distributions of lice on fish that one might expect to find if a cage full of fish were placed at any given location. To demonstrate how this works, and to arrive at a rough estimate of the interaction rates, we fit a simplified version of the model with three free parameters to publicly available data about an experiment with sentinel cages in Loch Linnhe in Scotland. Our construction, coupled to the hydrodynamic models driven by surveillance data from industrial farms, quantifies the environmental impact as: what would the infection burden look like in a notional cage at any location and how does it change with time?

==> data/simulated/sim_10_2011-11-09.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=29.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 10 autumn 2011 (14 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_10_2011-11-09.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_10_2011-11-09.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:23.200000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0200\\
        \beta_\text{acc} &= 0.0200\\
        \gamma &= 0.0100\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_10_2012-05-17.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 10 spring 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_10_2012-05-17.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_10_2012-05-17.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0069\\
        \beta_\text{acc} &= 0.0187\\
        \gamma &= 0.0387\\
        5 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_10_2012-10-19.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 10 autumn 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_10_2012-10-19.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_10_2012-10-19.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0153\\
        \beta_\text{acc} &= 0.0095\\
        \gamma &= 0.0394\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_10_2013-10-15.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 10 autumn 2013 (13 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_10_2013-10-15.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_10_2013-10-15.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0067\\
        \beta_\text{acc} &= 0.0187\\
        \gamma &= 0.0386\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_1_2011-11-09.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 1 autumn 2011 (14 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_1_2011-11-09.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_1_2011-11-09.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0021\\
        \beta_\text{acc} &= 0.0218\\
        \gamma &= 0.1350\\
        1 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_1_2012-05-17.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 1 spring 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_1_2012-05-17.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_1_2012-05-17.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0069\\
        \beta_\text{acc} &= 0.0187\\
        \gamma &= 0.0387\\
        30 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_1_2012-10-19.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 1 autumn 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_1_2012-10-19.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_1_2012-10-19.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0153\\
        \beta_\text{acc} &= 0.0095\\
        \gamma &= 0.0394\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_1_2013-10-15.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=11.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 1 autumn 2013 (13 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_1_2013-10-15.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_1_2013-10-15.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.800000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0056\\
        \beta_\text{acc} &= 0.0112\\
        \gamma &= 0.0006\\
        41 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_2_2011-05-27.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 2 spring 2011 (15 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_2_2011-05-27.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_2_2011-05-27.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0153\\
        \beta_\text{acc} &= 0.0093\\
        \gamma &= 0.0393\\
        39 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_2_2011-11-09.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 2 autumn 2011 (14 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_2_2011-11-09.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_2_2011-11-09.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0172\\
        \beta_\text{acc} &= 0.0223\\
        \gamma &= 0.0119\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_2_2012-05-17.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 2 spring 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_2_2012-05-17.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_2_2012-05-17.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0154\\
        \beta_\text{acc} &= 0.0094\\
        \gamma &= 0.0394\\
        33 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_2_2012-10-19.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 2 autumn 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_2_2012-10-19.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_2_2012-10-19.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0153\\
        \beta_\text{acc} &= 0.0095\\
        \gamma &= 0.0394\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_2_2013-10-15.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=11.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 2 autumn 2013 (13 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_2_2013-10-15.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_2_2013-10-15.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.800000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0210\\
        \beta_\text{acc} &= 0.0267\\
        \gamma &= 0.0042\\
        46 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_3B_2011-05-27.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 3B spring 2011 (15 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_3B_2011-05-27.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_3B_2011-05-27.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0153\\
        \beta_\text{acc} &= 0.0093\\
        \gamma &= 0.0393\\
        48 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_3B_2011-11-09.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=37.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 3B autumn 2011 (14 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_3B_2011-11-09.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_3B_2011-11-09.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:29.600000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.1000\\
        \beta_\text{acc} &= 0.3000\\
        \gamma &= 0.0100\\
        34 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_3B_2012-05-17.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 3B spring 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_3B_2012-05-17.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_3B_2012-05-17.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0077\\
        \beta_\text{acc} &= 0.0209\\
        \gamma &= 0.0390\\
        1 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_3B_2012-10-19.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 3B autumn 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_3B_2012-10-19.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_3B_2012-10-19.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0181\\
        \beta_\text{acc} &= 0.0056\\
        \gamma &= 0.0380\\
        45 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_4_2011-11-09.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 4 autumn 2011 (14 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_4_2011-11-09.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_4_2011-11-09.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0200\\
        \beta_\text{acc} &= 0.0200\\
        \gamma &= 0.0100\\
        48 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_4_2012-05-17.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 4 spring 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_4_2012-05-17.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_4_2012-05-17.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0170\\
        \beta_\text{acc} &= 0.0075\\
        \gamma &= 0.0388\\
        19 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_4_2012-10-19.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 4 autumn 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_4_2012-10-19.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_4_2012-10-19.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0153\\
        \beta_\text{acc} &= 0.0095\\
        \gamma &= 0.0394\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_4_2013-10-15.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 4 autumn 2013 (13 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_4_2013-10-15.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_4_2013-10-15.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0767\\
        \beta_\text{acc} &= 0.0582\\
        \gamma &= 0.0417\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_5_2011-05-27.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 5 spring 2011 (15 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_5_2011-05-27.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_5_2011-05-27.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0229\\
        \beta_\text{acc} &= 0.0150\\
        \gamma &= 0.0440\\
        47 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_5_2011-11-09.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=15.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 5 autumn 2011 (14 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_5_2011-11-09.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_5_2011-11-09.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:12.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0200\\
        \beta_\text{acc} &= 0.0200\\
        \gamma &= 0.0100\\
        47 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_5_2012-05-17.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 5 spring 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_5_2012-05-17.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_5_2012-05-17.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0154\\
        \beta_\text{acc} &= 0.0094\\
        \gamma &= 0.0394\\
        31 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_5_2012-10-19.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 5 autumn 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_5_2012-10-19.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_5_2012-10-19.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0153\\
        \beta_\text{acc} &= 0.0095\\
        \gamma &= 0.0394\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_5_2013-10-15.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 5 autumn 2013 (13 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_5_2013-10-15.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_5_2013-10-15.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0898\\
        \beta_\text{acc} &= 0.0981\\
        \gamma &= 0.0911\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_6_2011-11-09.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=16.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 6 autumn 2011 (14 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_6_2011-11-09.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_6_2011-11-09.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:12.800000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0043\\
        \beta_\text{acc} &= 0.0333\\
        \gamma &= 0.0054\\
        42 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_6_2012-05-17.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 6 spring 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_6_2012-05-17.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_6_2012-05-17.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0069\\
        \beta_\text{acc} &= 0.0187\\
        \gamma &= 0.0387\\
        25 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_6_2012-10-19.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 6 autumn 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_6_2012-10-19.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_6_2012-10-19.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0069\\
        \beta_\text{acc} &= 0.0187\\
        \gamma &= 0.0387\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_6_2013-10-15.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 6 autumn 2013 (13 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_6_2013-10-15.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_6_2013-10-15.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0484\\
        \beta_\text{acc} &= 0.0123\\
        \gamma &= 0.0479\\
        33 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_8_2011-11-09.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=38.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 8 autumn 2011 (14 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_8_2011-11-09.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_8_2011-11-09.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:30.400000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0200\\
        \beta_\text{acc} &= 0.0200\\
        \gamma &= 0.0100\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_8_2012-05-17.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 8 spring 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_8_2012-05-17.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_8_2012-05-17.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0069\\
        \beta_\text{acc} &= 0.0187\\
        \gamma &= 0.0387\\
        30 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_8_2012-10-19.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 8 autumn 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_8_2012-10-19.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_8_2012-10-19.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0153\\
        \beta_\text{acc} &= 0.0095\\
        \gamma &= 0.0394\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_8_2013-10-15.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 8 autumn 2013 (13 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_8_2013-10-15.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_8_2013-10-15.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0067\\
        \beta_\text{acc} &= 0.0187\\
        \gamma &= 0.0386\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_9_2011-11-09.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 9 autumn 2011 (14 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_9_2011-11-09.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_9_2011-11-09.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0145\\
        \beta_\text{acc} &= 0.0217\\
        \gamma &= 0.0077\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_9_2012-05-17.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 9 spring 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_9_2012-05-17.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_9_2012-05-17.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0170\\
        \beta_\text{acc} &= 0.0075\\
        \gamma &= 0.0388\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_9_2012-10-19.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 9 autumn 2012 (16 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_9_2012-10-19.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_9_2012-10-19.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0214\\
        \beta_\text{acc} &= 0.0372\\
        \gamma &= 0.0535\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}


==> data/simulated/sim_9_2013-10-15.tex <==
\begin{tikzpicture}
  \begin{axis}[
    cycle list name=exotic,
    width=0.48\textwidth, height=0.4\textwidth,
    ybar interval, minor y tick num = 3,
    xmin=-0.5, xmax=10.500000,
    ymin=0, ymax=1,
    xminorgrids=true,
    xtick={0,5,...,40},
    minor x tick num=4,
    x tick label as interval=false,
    bar width=0.4,
    title={Cage 9 autumn 2013 (13 days)},
    xlabel={$n$ -- attached copepod count},
    ylabel={Probability}
    ]
    \addplot +[ybar,bar shift=-0.2] table[x=n,y=p] {data/simulated/sim_9_2013-10-15.tsv};
    \addlegendentry{Observed}
    \addplot +[ybar,bar shift=0.2] table[x=n,y=q] {data/simulated/sim_9_2013-10-15.tsv};
    \addlegendentry{Simulated}
    \node at (axis cs:8.000000,0.5) {\begin{minipage}[t]{2cm}
      \small
      \begin{align*}
        \beta_\text{ini} &= 0.0200\\
        \beta_\text{acc} &= 0.0200\\
        \gamma &= 0.0100\\
        50 & \text{ fish}
      \end{align*}
    \end{minipage}};
  \end{axis}
\end{tikzpicture}

